Minimal Filling Architectures for Polynomial Neural Networks

Minimal filling architectures describe the smallest hidden-layer widths for which the neurovariety of a polynomial neural network fills its ambient function space. It was conjectured that every such architecture has unimodal hidden widths. We construct counterexamples to this conjecture using a frontier search and certify the main example through finite-field Jacobian computations and recursive dimension bounds. In the opposite direction, we prove that every minimal filling architecture of depth at most three is unimodal. A nonunimodal minimal filling architecture of depth four shows that the depth bound is sharp.

==> input-arch-fig-2-3-4-4-10-17-11-12-4-2.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{tikz}

% --- Layer color chooser (plain pdflatex compatible) ---
% Define 10 distinct colors; if you have more than 10 layers, we will cycle them.
\newcommand{\LayerColor}[1]{%
  \ifcase#1\relax
  \or red!50%
  \or orange!50%!black%
  \or magenta!50%
  %\or yellow!50%!black%
  \or brown!50%!black%
  %\or green!50%!black%
  \or violet!50%
  \or blue!50%
  \or green!50%!black%
    %\or green!50%!black%
%\or teal!50%!black%
  \or cyan!50%!black%
    \or teal!50%!black%
  \or cyan!50%!black%
  \else gray!70%
  \fi
}

%\begin{document}

\begin{tikzpicture}[
  neuron/.style={circle, draw=black!80, minimum size=2.6mm, 
  inner sep=2.0pt},
  conn/.style={draw=gray!55, line width=0.33pt, opacity=0.33}
]


% ----- spacing -----
\def\xsep{1.65}   % horizontal separation between layers
\def\ysep{0.37}  % vertical separation within a layer

% ----- architecture (EDIT THIS FREELY) -----
% Examples:
\def\LayerSizes{2,3,4,4,10,17,11,12,4,2}
%\def\LayerSizes{2,3,4,4,10,17,11,12}
%\def\LayerSizes{2,3,4,4,10,17,11,12}

% number of colors in the palette above
\def\NumColors{10}

% ----- PASS 1: draw nodes and store sizes LS1, LS2, ... -----
\foreach \n [count=\L] in \LayerSizes {%
  % Store size in a macro named \LS<layer>
  \expandafter\xdef\csname LS\L\endcsname{\n}%

  % Remember how many layers we have (final L after loop)
  \xdef\NumLayers{\L}%

  % Compute x coordinate for this layer (avoid inline arithmetic in coordinates)
  \pgfmathsetmacro{\x}{(\L-1)*\xsep}%

  % Center this layer vertically
  \pgfmathsetmacro{\offset}{(\n-1)/2}%

  % Choose a color index that cycles through 1..NumColors
  \pgfmathtruncatemacro{\cidx}{mod(\L-1,\NumColors)+1}%
  \edef\thiscolor{\LayerColor{\cidx}}%

  % Draw neurons
  \foreach \i in {1,...,\n} {%
    \pgfmathsetmacro{\y}{(\i-1-\offset)*\ysep}%
    \node[neuron, fill=\thiscolor] (N\L\i) at (\x,\y) {};%
  }%

  % % Label layer size above it (colored to match)
  % \pgfmathsetmacro{\ylabel}{(\offset+1.6)*\ysep}%
  % \node[font=\small, text=\thiscolor] at (\x,\ylabel) {$\n$};%
}

% ----- PASS 2: connect consecutive layers (only if >= 2 layers) -----
\pgfmathtruncatemacro{\LastLayer}{\NumLayers-1}%

\ifnum\NumLayers>1
  \foreach \L in {1,...,\LastLayer} {%
    \pgfmathtruncatemacro{\Lp}{\L+1}%
    \edef\a{\csname LS\L\endcsname}%
    \edef\b{\csname LS\Lp\endcsname}%

    \foreach \i in {1,...,\a} {%
      \foreach \j in {1,...,\b} {%
        \draw[conn] (N\L\i) -- (N\Lp\j);%
      }%
    }%
  }%
\fi

\end{tikzpicture}

% \end{document}

==> input-arch-fig-2-3-4-5-4-7-6-15-12-28-23-1.tex <==

% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{tikz}

% --- Layer color chooser (plain pdflatex compatible) ---
% Define 10 distinct colors; if you have more than 10 layers, we will cycle them.
\newcommand{\LayerColor}[1]{%
  \ifcase#1\relax
  \or red!50%
  \or orange!50%!black%
  \or magenta!50%
  %\or yellow!50%!black%
  \or brown!50%!black%
  \or green!50%!black%
  \or violet!50%
  \or green!50%!black%
  \or blue!50%
    \or green!50%!black%
%\or teal!50%!black%
  \or cyan!50%!black%
  \else gray!70%
  \fi
}

%\begin{document}

\begin{tikzpicture}[
  neuron/.style={circle, draw=black!80, minimum size=2mm, 
  inner sep=2.0pt},
  conn/.style={draw=gray!55, line width=0.3pt, opacity=0.33}
]


% ----- spacing -----
\def\xsep{1.3}   % horizontal separation between layers
\def\ysep{0.37}  % vertical separation within a layer

% ----- architecture (EDIT THIS FREELY) -----
% Examples:
\def\LayerSizes{2,3,4,5,4,7,6,15,12,28,23,1}
%\def\LayerSizes{2,3,4,4,10,17,11,12}
%\def\LayerSizes{2,3,4,4,10,17,11,12}

% number of colors in the palette above
\def\NumColors{10}

% ----- PASS 1: draw nodes and store sizes LS1, LS2, ... -----
\foreach \n [count=\L] in \LayerSizes {%
  % Store size in a macro named \LS<layer>
  \expandafter\xdef\csname LS\L\endcsname{\n}%

  % Remember how many layers we have (final L after loop)
  \xdef\NumLayers{\L}%

  % Compute x coordinate for this layer (avoid inline arithmetic in coordinates)
  \pgfmathsetmacro{\x}{(\L-1)*\xsep}%

  % Center this layer vertically
  \pgfmathsetmacro{\offset}{(\n-1)/2}%

  % Choose a color index that cycles through 1..NumColors
  \pgfmathtruncatemacro{\cidx}{mod(\L-1,\NumColors)+1}%
  \edef\thiscolor{\LayerColor{\cidx}}%

  % Draw neurons
  \foreach \i in {1,...,\n} {%
    \pgfmathsetmacro{\y}{(\i-1-\offset)*\ysep}%
    \node[neuron, fill=\thiscolor] (N\L\i) at (\x,\y) {};%
  }%

  % % Label layer size above it (colored to match)
  % \pgfmathsetmacro{\ylabel}{(\offset+1.6)*\ysep}%
  % \node[font=\small, text=\thiscolor] at (\x,\ylabel) {$\n$};%
}

% ----- PASS 2: connect consecutive layers (only if >= 2 layers) -----
\pgfmathtruncatemacro{\LastLayer}{\NumLayers-1}%

\ifnum\NumLayers>1
  \foreach \L in {1,...,\LastLayer} {%
    \pgfmathtruncatemacro{\Lp}{\L+1}%
    \edef\a{\csname LS\L\endcsname}%
    \edef\b{\csname LS\Lp\endcsname}%

    \foreach \i in {1,...,\a} {%
      \foreach \j in {1,...,\b} {%
        \draw[conn] (N\L\i) -- (N\Lp\j);%
      }%
    }%
  }%
\fi

\end{tikzpicture}

% \end{document}

==> input-counter-ex-fig.tex <==

\begin{tikzpicture}[scale=.9, %we can change scale and minimum size to make this smaller if need be
% originally scale =1 and minimum size = 6mm
% scale=0.78 is the largest I can scale to fit the last paragraph of 4.3 in, but it does seem to shift/add more white space in some parts. Feel free to change.
  neuron/.style={circle, draw, minimum size=6mm, inner sep=0pt},
  connection/.style={draw, opacity=0.35}
]

% ---------- Layer 1 (2) ----------
\foreach \i in {1,...,2}
  \node[neuron, fill=blue!30] (L1-\i)
  at (0, {(2+1)/2 - \i}) {};

% ---------- Layer 2 (3) ----------
\foreach \i in {1,...,3}
  \node[neuron, fill=green!30] (L2-\i)
  at (2, {(3+1)/2 - \i}) {};

% ---------- Layer 3 (4) ----------
\foreach \i in {1,...,4}
  \node[neuron, fill=yellow!40] (L3-\i)
  at (4, {(4+1)/2 - \i}) {};

% ---------- Layer 4 (5) ----------
\foreach \i in {1,...,5}
  \node[neuron, fill=orange!40] (L4-\i)
  at (6, {(5+1)/2 - \i}) {};

% ---------- Layer 5 (4) ----------
\foreach \i in {1,...,4}
  \node[neuron, fill=red!30] (L5-\i)
  at (8, {(4+1)/2 - \i}) {};

% ---------- Layer 6 (6) ----------
\foreach \i in {1,...,6}
  \node[neuron, fill=purple!30] (L6-\i)
  at (10, {(6+1)/2 - \i}) {};

% ---------- Layer 7 (4) ----------
\foreach \i in {1,...,4}
  \node[neuron, fill=cyan!30] (L7-\i)
  at (12, {(4+1)/2 - \i}) {};

% ---------- Layer 8 (1) ----------
\node[neuron, fill=gray!40] (L8-1) at (14, 0) {};

% ---------- Connections ----------
\foreach \i in {1,...,2}
  \foreach \j in {1,...,3}
    \draw[connection] (L1-\i) -- (L2-\j);

\foreach \i in {1,...,3}
  \foreach \j in {1,...,4}
    \draw[connection] (L2-\i) -- (L3-\j);

\foreach \i in {1,...,4}
  \foreach \j in {1,...,5}
    \draw[connection] (L3-\i) -- (L4-\j);

\foreach \i in {1,...,5}
  \foreach \j in {1,...,4}
    \draw[connection] (L4-\i) -- (L5-\j);

\foreach \i in {1,...,4}
  \foreach \j in {1,...,6}
    \draw[connection] (L5-\i) -- (L6-\j);

\foreach \i in {1,...,6}
  \foreach \j in {1,...,4}
    \draw[connection] (L6-\i) -- (L7-\j);

\foreach \i in {1,...,4}
  \draw[connection] (L7-\i) -- (L8-1);

\end{tikzpicture}
